Finitely Dependent Insertion Processes

A $q$-coloring of $\mathbb Z$ is a random process assigning one of $q$ colors to each integer in such a way that consecutive integers receive distinct colors. A process is $k$-dependent if any two sets of integers separated by a distance greater than $k$ receive independent colorings. Holroyd and Liggett constructed the first stationary $k$-dependent $q$-colorings by introducing an insertion algorithm on the complete graph $K_q$. We extend their construction from complete graphs to weighted directed graphs. We show that complete multipartite analogues of $K_3$ and $K_4$ are the only graphs whose insertion process is finitely dependent and whose insertion algorithm is consistent. In particular, there are no other such graphs among all unweighted graphs and among all loopless complete weighted directed graphs. Similar results hold if the consistency condition is weakened to eventual consistency. Finally we show that the directed de Bruijn graphs of shifts of finite type do not yield $k$-dependent insertion processes, assuming eventual consistency.

==> bubble2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.75537109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21353062)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bubble2.pdf}}%
    \put(0.54389499,0.05505918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_1$\end{minipage}}}%
    \put(0.61741432,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.69093365,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.76345298,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_4$\end{minipage}}}%
    \put(0.83697231,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_5$\end{minipage}}}%
    \put(0.90949165,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_6$\end{minipage}}}%
    \put(0.98201098,0.05505917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34259666\unitlength}\raggedright $x_7$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> pruned1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pruned1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{61.34521884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37868405)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pruned1.pdf}}%
    \put(0,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.13040951,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.26081902,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.39122853,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.52163804,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.65204756,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $j$\end{minipage}}}%
    \put(0.78245707,0.06896168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $i$\end{minipage}}}%
    \put(0.91286664,0.05592073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45643329\unitlength}\raggedright $v$\end{minipage}}}%  
  \end{picture}%
\endgroup%

